Automatic Construction of a Legal Citation Graph from 100 Million Ukrainian Court Decisions: Large-Scale Extraction, Topological Analysis, and Ontology-Driven Clustering

Half a billion citation edges extracted from 100.7 million Ukrainian court decisions reveal that judicial citation structure encodes legal domain boundaries without supervision and predicts future legislative importance with near-perfect accuracy. We construct the first large-scale citation graph from the complete EDRSR registry (99.5 million full texts, 1.1 TB), extracting 502 million citation links across six types via regex on commodity hardware in approximately 5 hours, with precision of 1.00 on a 200-decision validation sample (95% Wilson CI: [0.982, 1.000]). Three principal findings emerge. (1) The degree distribution follows a power law (alpha = 1.57 +/- 0.008), placing the Ukrainian court network near the EU Court of Justice and below the US Supreme Court, with hub articles cited by millions of decisions. (2) Louvain community detection on the co-citation projection recovers legal domain boundaries (civil, criminal, administrative, commercial) with modularity Q = 0.44-0.55 and temporal stability (NMI = 0.83-0.86 across periods), constituting an automatically constructed legal ontology grounded in judicial practice. (3) Citation features predict top-1000 articles with AUC = 0.9984, substantially outperforming a naive frequency baseline (P@1000 = 0.655); temporal dynamics detect legislative regime changes as phase transitions and the 2022 invasion as a citation entropy spike (H: 11.02 -> 13.49) with emergent wartime legislation nodes. The citation-derived ontology is operationalized as the domain layer of a workflow memory system for LLM-assisted legal analysis, connecting to the ontology-controlled paradigm. The extraction pipeline, analysis code, and aggregated statistics are released as open data.

==> figures/fig_ablation_types.tex <==
% Created by tikzDevice version 0.12.6 on 2026-05-14 21:46:45
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (397.48,231.26);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,231.26);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( -0.00,  0.00) rectangle (397.48,231.26);
\end{scope}
\begin{scope}
\path[clip] ( 30.05, 59.85) rectangle (387.48,226.26);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 30.05, 67.41) --
	(387.48, 67.41);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 30.05,110.00) --
	(387.48,110.00);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 30.05,152.58) --
	(387.48,152.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 30.05,195.17) --
	(387.48,195.17);
\definecolor{fillColor}{RGB}{70,130,180}

\path[fill=fillColor,fill opacity=0.85] ( 73.01, 67.41) rectangle ( 93.63, 87.73);

\path[fill=fillColor,fill opacity=0.85] (141.75, 67.41) rectangle (162.37, 67.41);

\path[fill=fillColor,fill opacity=0.85] (210.48, 67.41) rectangle (231.11, 67.41);

\path[fill=fillColor,fill opacity=0.85] (279.22, 67.41) rectangle (299.84,100.55);

\path[fill=fillColor,fill opacity=0.85] (347.96, 67.41) rectangle (368.58, 87.73);
\definecolor{fillColor}{RGB}{205,91,69}

\path[fill=fillColor,fill opacity=0.85] ( 48.95, 67.41) rectangle ( 69.57,124.58);

\path[fill=fillColor,fill opacity=0.85] (117.69, 67.41) rectangle (138.31, 91.10);

\path[fill=fillColor,fill opacity=0.85] (186.43, 67.41) rectangle (207.05,145.48);

\path[fill=fillColor,fill opacity=0.85] (255.16, 67.41) rectangle (275.79,218.70);

\path[fill=fillColor,fill opacity=0.85] (323.90, 67.41) rectangle (344.52,171.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,231.26);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 26.00, 64.93) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 26.00,107.52) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 26.00,150.10) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 26.00,192.69) {1K};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,231.26);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 20.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 72.98, 51.14) {Codex article};

\node[text=drawColor,rotate= 20.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (141.72, 51.14) {Case reference};

\node[text=drawColor,rotate= 20.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (210.46, 51.14) {Law article};

\node[text=drawColor,rotate= 20.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (279.20, 51.14) {Constitution};

\node[text=drawColor,rotate= 20.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (347.94, 51.14) {Law by number};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 11.20,143.06) {Citations per article (log scale)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,231.26);
\definecolor{fillColor}{RGB}{205,91,69}

\path[fill=fillColor,fill opacity=0.85] (149.83, 10.08) rectangle (158.62, 18.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,231.26);
\definecolor{fillColor}{RGB}{70,130,180}

\path[fill=fillColor,fill opacity=0.85] (208.60, 10.08) rectangle (217.39, 18.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (163.71, 12.00) {Mean degree};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (222.47, 12.00) {Median degree};
\end{scope}
\end{tikzpicture}


==> figures/fig_citation_types.tex <==
% Created by tikzDevice version 0.12.6 on 2026-05-14 21:28:34
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (397.48,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (  0.00,  0.00) rectangle (397.48,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 64.29, 27.90) rectangle (382.48,211.81);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 78.75, 27.90) --
	( 78.75,211.81);

\path[draw=drawColor,line width= 0.5pt,line join=round] (140.30, 27.90) --
	(140.30,211.81);

\path[draw=drawColor,line width= 0.5pt,line join=round] (201.84, 27.90) --
	(201.84,211.81);

\path[draw=drawColor,line width= 0.5pt,line join=round] (263.39, 27.90) --
	(263.39,211.81);

\path[draw=drawColor,line width= 0.5pt,line join=round] (324.94, 27.90) --
	(324.94,211.81);
\definecolor{fillColor}{RGB}{70,130,180}

\path[fill=fillColor,fill opacity=0.85] ( 78.75,185.11) rectangle (322.53,202.91);

\path[fill=fillColor,fill opacity=0.85] ( 78.75,155.45) rectangle (119.39,173.25);

\path[fill=fillColor,fill opacity=0.85] ( 78.75,125.79) rectangle ( 96.64,143.58);

\path[fill=fillColor,fill opacity=0.85] ( 78.75, 96.12) rectangle ( 82.18,113.92);

\path[fill=fillColor,fill opacity=0.85] ( 78.75, 66.46) rectangle ( 80.60, 84.26);

\path[fill=fillColor,fill opacity=0.85] ( 78.75, 36.80) rectangle ( 80.27, 54.59);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (326.51,191.07) {78.86\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (123.37,161.41) {13.15\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 99.98,131.75) {5.79\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 85.52,102.08) {1.11\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 83.30, 72.42) {0.6\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 83.61, 42.75) {0.49\%};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 59.79, 42.94) {Law by number};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 59.79, 76.92) {Supreme Court};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 59.79, 68.28) {ruling};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 59.79,102.27) {Constitution};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 59.79,131.93) {Law article};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 59.79,161.59) {Case reference};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 59.79,191.26) {Codex article};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 78.75, 17.89) {0M};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (140.30, 17.89) {100M};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (201.84, 17.89) {200M};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (263.39, 17.89) {300M};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (324.94, 17.89) {400M};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (223.39,  6.94) {Citation edges (millions)};
\end{scope}
\end{tikzpicture}


==> figures/fig_degree_distribution.tex <==
% Created by tikzDevice version 0.12.6 on 2026-05-14 21:28:22
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (397.48,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (  0.00,  0.00) rectangle (397.48,252.94);
\end{scope}
\begin{scope}
\path[clip] ( 40.16, 27.90) rectangle (387.48,247.95);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 40.16, 73.90) --
	(387.48, 73.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 40.16,131.80) --
	(387.48,131.80);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 40.16,189.69) --
	(387.48,189.69);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 40.16,247.59) --
	(387.48,247.59);

\path[draw=drawColor,line width= 0.5pt,line join=round] (103.77, 27.90) --
	(103.77,247.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (199.43, 27.90) --
	(199.43,247.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (295.08, 27.90) --
	(295.08,247.95);
\definecolor{drawColor}{RGB}{70,130,180}
\definecolor{fillColor}{RGB}{70,130,180}

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 55.95,232.23) circle (  1.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 70.34,220.47) circle (  1.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 78.77,228.95) circle (  1.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 89.38,216.77) circle (  1.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 93.16,207.44) circle (  1.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 99.14,211.46) circle (  1.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (107.56,202.83) circle (  1.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (113.54,200.67) circle (  1.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (120.15,192.27) circle (  1.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (126.59,187.49) circle (  1.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (133.08,188.63) circle (  1.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (139.92,182.92) circle (  1.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (146.70,195.35) circle (  1.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (153.58,172.45) circle (  1.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (159.88,169.68) circle (  1.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (166.71,166.98) circle (  1.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (173.43,163.60) circle (  1.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (180.13,181.55) circle (  1.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (186.78,168.48) circle (  1.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (193.48,170.83) circle (  1.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (200.18,159.56) circle (  1.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (206.87,172.43) circle (  1.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (213.56,152.07) circle (  1.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (220.25,149.51) circle (  1.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (226.96,147.25) circle (  1.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (233.64,146.02) circle (  1.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (240.33,145.12) circle (  1.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (247.03,143.72) circle (  1.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (253.72,142.30) circle (  1.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (260.44,142.17) circle (  1.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (267.14,138.96) circle (  1.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (273.82,137.97) circle (  1.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (280.51,137.18) circle (  1.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (287.20,135.19) circle (  1.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (293.89,135.02) circle (  1.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (300.58,134.43) circle (  1.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (307.28,132.97) circle (  1.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (313.99,130.72) circle (  1.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (320.68,130.91) circle (  1.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (327.38,128.69) circle (  1.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (334.06,125.47) circle (  1.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (340.76,121.98) circle (  1.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (347.45,117.42) circle (  1.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (354.15,117.88) circle (  1.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (360.84,102.40) circle (  1.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (367.76,104.82) circle (  1.93);
\definecolor{drawColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 4pt off 4pt ,line join=round] ( 55.95,237.94) --
	( 59.14,235.92) --
	( 62.33,233.90) --
	( 65.52,231.88) --
	( 68.70,229.86) --
	( 71.89,227.84) --
	( 75.08,225.82) --
	( 78.27,223.80) --
	( 81.46,221.78) --
	( 84.65,219.76) --
	( 87.84,217.74) --
	( 91.03,215.72) --
	( 94.22,213.69) --
	( 97.41,211.67) --
	(100.60,209.65) --
	(103.79,207.63) --
	(106.98,205.61) --
	(110.17,203.59) --
	(113.36,201.57) --
	(116.55,199.55) --
	(119.74,197.53) --
	(122.92,195.51) --
	(126.11,193.49) --
	(129.30,191.47) --
	(132.49,189.45) --
	(135.68,187.43) --
	(138.87,185.41) --
	(142.06,183.39) --
	(145.25,181.36) --
	(148.44,179.34) --
	(151.63,177.32) --
	(154.82,175.30) --
	(158.01,173.28) --
	(161.20,171.26) --
	(164.39,169.24) --
	(167.58,167.22) --
	(170.77,165.20) --
	(173.95,163.18) --
	(177.14,161.16) --
	(180.33,159.14) --
	(183.52,157.12) --
	(186.71,155.10) --
	(189.90,153.08) --
	(193.09,151.05) --
	(196.28,149.03) --
	(199.47,147.01) --
	(202.66,144.99) --
	(205.85,142.97) --
	(209.04,140.95) --
	(212.23,138.93) --
	(215.42,136.91) --
	(218.61,134.89) --
	(221.80,132.87) --
	(224.99,130.85) --
	(228.17,128.83) --
	(231.36,126.81) --
	(234.55,124.79) --
	(237.74,122.77) --
	(240.93,120.75) --
	(244.12,118.72) --
	(247.31,116.70) --
	(250.50,114.68) --
	(253.69,112.66) --
	(256.88,110.64) --
	(260.07,108.62) --
	(263.26,106.60) --
	(266.45,104.58) --
	(269.64,102.56) --
	(272.83,100.54) --
	(276.02, 98.52) --
	(279.21, 96.50) --
	(282.39, 94.48) --
	(285.58, 92.46) --
	(288.77, 90.44) --
	(291.96, 88.41) --
	(295.15, 86.39) --
	(298.34, 84.37) --
	(301.53, 82.35) --
	(304.72, 80.33) --
	(307.91, 78.31) --
	(311.10, 76.29) --
	(314.29, 74.27) --
	(317.48, 72.25) --
	(320.67, 70.23) --
	(323.86, 68.21) --
	(327.05, 66.19) --
	(330.24, 64.17) --
	(333.42, 62.15) --
	(336.61, 60.13) --
	(339.80, 58.10) --
	(342.99, 56.08) --
	(346.18, 54.06) --
	(349.37, 52.04) --
	(352.56, 50.02) --
	(355.75, 48.00) --
	(358.94, 45.98) --
	(362.13, 43.96) --
	(365.32, 41.94) --
	(368.51, 39.92) --
	(371.70, 37.90);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (280.68,219.05) {$\alpha = 1.57 \pm 0.008$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 35.66, 71.14) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 35.66,129.04) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 35.66,186.94) {100K};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 35.66,244.84) {100M};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (103.77, 17.89) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (199.43, 17.89) {1K};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (295.08, 17.89) {100K};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (213.82,  6.94) {Citation degree (log scale)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 11.89,137.92) {Number of articles (log scale)};
\end{scope}
\end{tikzpicture}


==> figures/fig_scalability.tex <==
% Created by tikzDevice version 0.12.6 on 2026-05-14 21:46:37
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (397.48,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( -0.00,  0.00) rectangle (397.48,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 36.16, 27.90) rectangle (387.48,211.81);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.16, 35.99) --
	(387.48, 35.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.16, 80.66) --
	(387.48, 80.66);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.16,125.32) --
	(387.48,125.32);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.16,169.99) --
	(387.48,169.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 51.40, 27.90) --
	( 51.40,211.81);

\path[draw=drawColor,line width= 0.5pt,line join=round] (142.76, 27.90) --
	(142.76,211.81);

\path[draw=drawColor,line width= 0.5pt,line join=round] (234.11, 27.90) --
	(234.11,211.81);

\path[draw=drawColor,line width= 0.5pt,line join=round] (325.47, 27.90) --
	(325.47,211.81);
\definecolor{drawColor}{RGB}{70,130,180}
\definecolor{fillColor}{RGB}{70,130,180}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (119.00, 98.86) circle (  3.00);
\definecolor{drawColor}{RGB}{87,128,174}
\definecolor{fillColor}{RGB}{87,128,174}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 83.56, 45.12) circle (  3.00);
\definecolor{drawColor}{RGB}{100,127,167}
\definecolor{fillColor}{RGB}{100,127,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 52.13, 36.26) circle (  3.00);
\definecolor{drawColor}{RGB}{111,125,161}
\definecolor{fillColor}{RGB}{111,125,161}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (110.23, 68.22) circle (  3.00);
\definecolor{drawColor}{RGB}{121,123,155}
\definecolor{fillColor}{RGB}{121,123,155}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (165.78, 44.83) circle (  3.00);
\definecolor{drawColor}{RGB}{130,121,149}
\definecolor{fillColor}{RGB}{130,121,149}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (109.87, 55.37) circle (  3.00);
\definecolor{drawColor}{RGB}{138,119,143}
\definecolor{fillColor}{RGB}{138,119,143}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (109.14, 47.53) circle (  3.00);
\definecolor{drawColor}{RGB}{146,117,136}
\definecolor{fillColor}{RGB}{146,117,136}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (267.37, 91.76) circle (  3.00);
\definecolor{drawColor}{RGB}{153,115,130}
\definecolor{fillColor}{RGB}{153,115,130}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (279.79, 87.47) circle (  3.00);
\definecolor{drawColor}{RGB}{159,113,124}
\definecolor{fillColor}{RGB}{159,113,124}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (275.41,203.45) circle (  3.00);
\definecolor{drawColor}{RGB}{165,111,118}
\definecolor{fillColor}{RGB}{165,111,118}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (284.54, 94.66) circle (  3.00);
\definecolor{drawColor}{RGB}{171,109,112}
\definecolor{fillColor}{RGB}{171,109,112}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (315.97, 96.20) circle (  3.00);
\definecolor{drawColor}{RGB}{177,107,106}
\definecolor{fillColor}{RGB}{177,107,106}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (328.40, 90.13) circle (  3.00);
\definecolor{drawColor}{RGB}{182,104,100}
\definecolor{fillColor}{RGB}{182,104,100}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (314.14, 94.39) circle (  3.00);
\definecolor{drawColor}{RGB}{187,102,94}
\definecolor{fillColor}{RGB}{187,102,94}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (357.26, 88.25) circle (  3.00);
\definecolor{drawColor}{RGB}{192,99,88}
\definecolor{fillColor}{RGB}{192,99,88}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (263.35, 95.49) circle (  3.00);
\definecolor{drawColor}{RGB}{196,97,81}
\definecolor{fillColor}{RGB}{196,97,81}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (337.17,116.46) circle (  3.00);
\definecolor{drawColor}{RGB}{201,94,75}
\definecolor{fillColor}{RGB}{201,94,75}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (347.03,142.88) circle (  3.00);
\definecolor{drawColor}{RGB}{205,91,69}
\definecolor{fillColor}{RGB}{205,91,69}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (371.52,129.48) circle (  3.00);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 52.13, 45.93) --
	( 56.17, 46.92) --
	( 60.22, 47.90) --
	( 64.26, 48.89) --
	( 68.30, 49.87) --
	( 72.34, 50.86) --
	( 76.39, 51.85) --
	( 80.43, 52.83) --
	( 84.47, 53.82) --
	( 88.52, 54.81) --
	( 92.56, 55.79) --
	( 96.60, 56.78) --
	(100.64, 57.76) --
	(104.69, 58.75) --
	(108.73, 59.74) --
	(112.77, 60.72) --
	(116.82, 61.71) --
	(120.86, 62.70) --
	(124.90, 63.68) --
	(128.94, 64.67) --
	(132.99, 65.65) --
	(137.03, 66.64) --
	(141.07, 67.63) --
	(145.12, 68.61) --
	(149.16, 69.60) --
	(153.20, 70.59) --
	(157.24, 71.57) --
	(161.29, 72.56) --
	(165.33, 73.55) --
	(169.37, 74.53) --
	(173.42, 75.52) --
	(177.46, 76.50) --
	(181.50, 77.49) --
	(185.54, 78.48) --
	(189.59, 79.46) --
	(193.63, 80.45) --
	(197.67, 81.44) --
	(201.72, 82.42) --
	(205.76, 83.41) --
	(209.80, 84.39) --
	(213.84, 85.38) --
	(217.89, 86.37) --
	(221.93, 87.35) --
	(225.97, 88.34) --
	(230.02, 89.33) --
	(234.06, 90.31) --
	(238.10, 91.30) --
	(242.14, 92.29) --
	(246.19, 93.27) --
	(250.23, 94.26) --
	(254.27, 95.24) --
	(258.32, 96.23) --
	(262.36, 97.22) --
	(266.40, 98.20) --
	(270.44, 99.19) --
	(274.49,100.18) --
	(278.53,101.16) --
	(282.57,102.15) --
	(286.62,103.13) --
	(290.66,104.12) --
	(294.70,105.11) --
	(298.74,106.09) --
	(302.79,107.08) --
	(306.83,108.07) --
	(310.87,109.05) --
	(314.92,110.04) --
	(318.96,111.02) --
	(323.00,112.01) --
	(327.04,113.00) --
	(331.09,113.98) --
	(335.13,114.97) --
	(339.17,115.96) --
	(343.22,116.94) --
	(347.26,117.93) --
	(351.30,118.92) --
	(355.34,119.90) --
	(359.39,120.89) --
	(363.43,121.87) --
	(367.47,122.86) --
	(371.52,123.85);
\definecolor{drawColor}{gray}{0.40}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.63] at (119.00,102.31) {2007};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.63] at ( 83.56, 48.57) {2008};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.63] at ( 52.13, 39.70) {2009};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.63] at (110.23, 71.67) {2010};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.63] at (165.78, 48.28) {2011};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.63] at (109.87, 58.82) {2012};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.63] at (109.14, 50.98) {2013};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.63] at (267.37, 95.21) {2014};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.63] at (279.79, 90.92) {2015};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.63] at (275.41,206.90) {2016};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.63] at (284.54, 98.11) {2017};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.63] at (315.97, 99.65) {2018};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.63] at (328.40, 93.58) {2019};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.63] at (314.14, 97.84) {2020};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.63] at (357.26, 91.70) {2021};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.63] at (263.35, 98.94) {2022};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.63] at (337.17,119.91) {2023};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.63] at (347.03,146.33) {2024};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.63] at (371.52,132.93) {2025};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.66, 33.23) {0M};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.66, 77.90) {20M};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.66,122.57) {40M};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.66,167.24) {60M};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 51.40, 17.89) {0M};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (142.76, 17.89) {2.5M};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (234.11, 17.89) {5M};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (325.47, 17.89) {7.5M};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (211.82,  6.94) {Decisions per year};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 11.89,119.85) {Citations per year};
\end{scope}
\end{tikzpicture}


==> figures/fig_temporal_dynamics.tex <==
% Created by tikzDevice version 0.12.6 on 2026-05-14 21:28:27
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (397.48,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( -0.00,  0.00) rectangle (397.48,252.94);
\end{scope}
\begin{scope}
\path[clip] ( 36.16, 27.90) rectangle (387.48,247.95);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.16, 37.90) --
	(387.48, 37.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.16, 91.26) --
	(387.48, 91.26);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.16,144.62) --
	(387.48,144.62);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.16,197.98) --
	(387.48,197.98);
\definecolor{fillColor}{RGB}{70,130,180}

\path[fill=fillColor,fill opacity=0.70] ( 52.13, 37.90) rectangle ( 65.72,113.00);

\path[fill=fillColor,fill opacity=0.70] ( 69.12, 37.90) rectangle ( 82.71, 48.80);

\path[fill=fillColor,fill opacity=0.70] ( 86.11, 37.90) rectangle ( 99.70, 38.22);

\path[fill=fillColor,fill opacity=0.70] (103.10, 37.90) rectangle (116.69, 76.39);

\path[fill=fillColor,fill opacity=0.70] (120.08, 37.90) rectangle (133.68, 48.46);

\path[fill=fillColor,fill opacity=0.70] (137.07, 37.90) rectangle (150.66, 61.06);

\path[fill=fillColor,fill opacity=0.70] (154.06, 37.90) rectangle (167.65, 51.70);

\path[fill=fillColor,fill opacity=0.70] (171.05, 37.90) rectangle (184.64,104.52);

\path[fill=fillColor,fill opacity=0.70] (188.04, 37.90) rectangle (201.63, 99.40);

\path[fill=fillColor,fill opacity=0.70] (205.03, 37.90) rectangle (218.62,237.94);

\path[fill=fillColor,fill opacity=0.70] (222.02, 37.90) rectangle (235.61,108.00);

\path[fill=fillColor,fill opacity=0.70] (239.00, 37.90) rectangle (252.60,109.84);

\path[fill=fillColor,fill opacity=0.70] (255.99, 37.90) rectangle (269.58,102.57);

\path[fill=fillColor,fill opacity=0.70] (272.98, 37.90) rectangle (286.57,107.66);

\path[fill=fillColor,fill opacity=0.70] (289.97, 37.90) rectangle (303.56,100.32);

\path[fill=fillColor,fill opacity=0.70] (306.96, 37.90) rectangle (320.55,108.96);

\path[fill=fillColor,fill opacity=0.70] (323.95, 37.90) rectangle (337.54,134.02);

\path[fill=fillColor,fill opacity=0.70] (340.94, 37.90) rectangle (354.53,165.58);

\path[fill=fillColor,fill opacity=0.70] (357.92, 37.90) rectangle (371.52,149.58);
\definecolor{drawColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round] (109.89, 27.90) -- (109.89,247.95);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round] (143.87, 27.90) -- (143.87,247.95);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round] (228.81, 27.90) -- (228.81,247.95);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round] (313.75, 27.90) -- (313.75,247.95);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.63] at (112.81,225.69) {Civil Code};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.63] at (112.29,219.31) {adoption};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.63] at (146.61,222.50) {New CPC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.63] at (230.94,225.69) {Judicial};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.63] at (230.61,219.31) {reform};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.63] at (315.89,225.69) {Russian};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.63] at (315.95,219.31) {invasion};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.66, 35.14) {0M};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.66, 88.50) {20M};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.66,141.86) {40M};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.66,195.22) {60M};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 58.93, 17.89) {2007};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 92.90, 17.89) {2009};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (126.88, 17.89) {2011};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (160.86, 17.89) {2013};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (194.83, 17.89) {2015};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (228.81, 17.89) {2017};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (262.79, 17.89) {2019};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (296.77, 17.89) {2021};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (330.74, 17.89) {2023};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (364.72, 17.89) {2025};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (211.82,  6.94) {Year};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 11.89,137.92) {Citation edges};
\end{scope}
\end{tikzpicture}


==> figures/fig_top_articles.tex <==
% Created by tikzDevice version 0.12.6 on 2026-05-14 21:28:40
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (397.48,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( -0.00,  0.00) rectangle (397.48,252.95);
\end{scope}
\begin{scope}
\path[clip] ( 61.16, 53.56) rectangle (382.48,247.95);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 75.76, 53.56) --
	( 75.76,247.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (148.79, 53.56) --
	(148.79,247.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (221.82, 53.56) --
	(221.82,247.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (294.85, 53.56) --
	(294.85,247.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (367.88, 53.56) --
	(367.88,247.95);
\definecolor{fillColor}{RGB}{166,216,84}

\path[fill=fillColor,fill opacity=0.85] ( 75.76,230.79) rectangle (317.41,242.23);
\definecolor{fillColor}{RGB}{102,194,165}

\path[fill=fillColor,fill opacity=0.85] ( 75.76,211.74) rectangle (292.35,223.17);
\definecolor{fillColor}{RGB}{141,160,203}

\path[fill=fillColor,fill opacity=0.85] ( 75.76,192.68) rectangle (281.72,204.11);
\definecolor{fillColor}{RGB}{102,194,165}

\path[fill=fillColor,fill opacity=0.85] ( 75.76,173.62) rectangle (261.23,185.06);
\definecolor{fillColor}{RGB}{141,160,203}

\path[fill=fillColor,fill opacity=0.85] ( 75.76,154.57) rectangle (229.30,166.00);

\path[fill=fillColor,fill opacity=0.85] ( 75.76,135.51) rectangle (228.41,146.94);
\definecolor{fillColor}{RGB}{231,138,195}

\path[fill=fillColor,fill opacity=0.85] ( 75.76,116.45) rectangle (216.59,127.89);
\definecolor{fillColor}{RGB}{141,160,203}

\path[fill=fillColor,fill opacity=0.85] ( 75.76, 97.40) rectangle (215.86,108.83);
\definecolor{fillColor}{RGB}{252,141,98}

\path[fill=fillColor,fill opacity=0.85] ( 75.76, 78.34) rectangle (214.04, 89.77);
\definecolor{fillColor}{RGB}{141,160,203}

\path[fill=fillColor,fill opacity=0.85] ( 75.76, 59.28) rectangle (212.62, 70.72);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (319.15,233.77) {3.3M};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (293.48,214.71) {3M};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (283.47,195.65) {2.8M};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (262.98,176.60) {2.5M};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (231.05,157.54) {2.1M};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (230.16,138.48) {2.1M};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (218.34,119.43) {1.9M};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (217.61,100.37) {1.9M};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (215.79, 81.31) {1.9M};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (214.36, 62.26) {1.9M};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 57.11, 62.52) {CPK art.\ 177};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 57.11, 81.58) {CC art.\ 526};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 57.11,100.63) {CPK art.\ 274};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 57.11,119.69) {Court fee art.\ 4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 57.11,138.75) {CPK art.\ 119};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 57.11,157.80) {CPK art.\ 175};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 57.11,176.86) {KUpAP art.\ 124};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 57.11,195.92) {CPK art.\ 178};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 57.11,214.97) {KUpAP art.\ 130};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 57.11,234.03) {KK art.\ 185};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 75.76, 44.56) {0M};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (148.79, 44.56) {1M};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (221.82, 44.56) {2M};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (294.85, 44.56) {3M};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (367.88, 44.56) {4M};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (221.82, 34.71) {Total citations};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 69.10, 11.38) {Legal domain};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{RGB}{102,194,165}

\path[fill=fillColor,fill opacity=0.85] (127.29, 10.08) rectangle (136.09, 18.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{RGB}{252,141,98}

\path[fill=fillColor,fill opacity=0.85] (195.72, 10.08) rectangle (204.51, 18.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{RGB}{141,160,203}

\path[fill=fillColor,fill opacity=0.85] (229.67, 10.08) rectangle (238.47, 18.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{RGB}{231,138,195}

\path[fill=fillColor,fill opacity=0.85] (281.84, 10.08) rectangle (290.64, 18.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{RGB}{166,216,84}

\path[fill=fillColor,fill opacity=0.85] (333.05, 10.08) rectangle (341.85, 18.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (141.17, 12.00) {Admin.\ offenses};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (209.59, 12.00) {Civil};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (243.55, 12.00) {Civil proc.};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (295.72, 12.00) {Court fees};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (346.93, 12.00) {Criminal};
\end{scope}
\end{tikzpicture}


==> figures/fig_type_by_year.tex <==
% Created by tikzDevice version 0.12.6 on 2026-05-14 21:28:48
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (397.48,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( -0.00, -0.00) rectangle (397.48,252.94);
\end{scope}
\begin{scope}
\path[clip] ( 36.16, 57.85) rectangle (387.48,247.95);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.16, 66.50) --
	(387.48, 66.50);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.16,113.12) --
	(387.48,113.12);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.16,159.75) --
	(387.48,159.75);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.16,206.38) --
	(387.48,206.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 52.45, 57.85) --
	( 52.45,247.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (105.57, 57.85) --
	(105.57,247.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (158.70, 57.85) --
	(158.70,247.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (211.82, 57.85) --
	(211.82,247.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (264.95, 57.85) --
	(264.95,247.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (318.07, 57.85) --
	(318.07,247.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (371.20, 57.85) --
	(371.20,247.95);
\definecolor{fillColor}{RGB}{205,91,69}

\path[fill=fillColor,fill opacity=0.70] ( 52.45,131.74) --
	( 52.77,130.74) --
	( 69.84, 76.92) --
	( 70.16, 75.91) --
	( 70.48, 75.75) --
	( 87.55, 66.94) --
	( 87.87, 66.77) --
	( 88.18, 67.33) --
	(105.25, 97.37) --
	(105.57, 97.93) --
	(105.89, 97.52) --
	(122.96, 75.70) --
	(123.28, 75.30) --
	(123.60, 75.50) --
	(140.67, 86.23) --
	(140.99, 86.43) --
	(141.31, 86.28) --
	(158.38, 78.55) --
	(158.70, 78.40) --
	(159.02, 79.22) --
	(176.09,123.26) --
	(176.41,124.08) --
	(176.73,124.00) --
	(193.80,119.87) --
	(194.11,119.79) --
	(194.43,121.94) --
	(211.50,237.15) --
	(211.82,239.30) --
	(212.14,237.28) --
	(229.21,128.86) --
	(229.53,126.83) --
	(229.85,126.86) --
	(246.92,128.30) --
	(247.24,128.33) --
	(247.56,128.22) --
	(264.63,122.27) --
	(264.95,122.16) --
	(265.27,122.21) --
	(282.34,124.82) --
	(282.66,124.87) --
	(282.97,124.76) --
	(300.05,118.92) --
	(300.36,118.82) --
	(300.68,118.94) --
	(317.75,125.85) --
	(318.07,125.97) --
	(318.39,126.37) --
	(335.46,147.37) --
	(335.78,147.76) --
	(336.10,148.24) --
	(353.17,173.73) --
	(353.49,174.20) --
	(353.81,174.00) --
	(370.88,162.83) --
	(371.20,162.62) --
	(371.52, 66.50) --
	(371.20,142.95) --
	(370.88,143.13) --
	(353.81,152.93) --
	(353.49,153.11) --
	(353.17,152.67) --
	(336.10,129.18) --
	(335.78,128.75) --
	(335.46,128.43) --
	(318.39,111.31) --
	(318.07,110.99) --
	(317.75,110.96) --
	(300.68,109.18) --
	(300.36,109.15) --
	(300.05,109.27) --
	(282.97,115.60) --
	(282.66,115.72) --
	(282.34,115.70) --
	(265.27,114.21) --
	(264.95,114.18) --
	(264.63,114.28) --
	(247.56,119.73) --
	(247.24,119.83) --
	(246.92,119.81) --
	(229.85,118.70) --
	(229.53,118.68) --
	(229.21,120.49) --
	(212.14,217.14) --
	(211.82,218.95) --
	(211.50,217.07) --
	(194.43,116.51) --
	(194.11,114.64) --
	(193.80,114.71) --
	(176.73,118.58) --
	(176.41,118.65) --
	(176.09,117.90) --
	(159.02, 77.52) --
	(158.70, 76.76) --
	(158.38, 76.90) --
	(141.31, 84.28) --
	(140.99, 84.42) --
	(140.67, 84.26) --
	(123.60, 75.40) --
	(123.28, 75.24) --
	(122.96, 75.64) --
	(105.89, 97.29) --
	(105.57, 97.70) --
	(105.25, 97.14) --
	( 88.18, 67.32) --
	( 87.87, 66.77) --
	( 87.55, 66.93) --
	( 70.48, 75.67) --
	( 70.16, 75.84) --
	( 69.84, 76.84) --
	( 52.77,130.42) --
	( 52.45,131.42) --
	( 52.13, 66.50) --
	cycle;

\path[] ( 52.45,131.74) --
	( 52.77,130.74) --
	( 69.84, 76.92) --
	( 70.16, 75.91) --
	( 70.48, 75.75) --
	( 87.55, 66.94) --
	( 87.87, 66.77) --
	( 88.18, 67.33) --
	(105.25, 97.37) --
	(105.57, 97.93) --
	(105.89, 97.52) --
	(122.96, 75.70) --
	(123.28, 75.30) --
	(123.60, 75.50) --
	(140.67, 86.23) --
	(140.99, 86.43) --
	(141.31, 86.28) --
	(158.38, 78.55) --
	(158.70, 78.40) --
	(159.02, 79.22) --
	(176.09,123.26) --
	(176.41,124.08) --
	(176.73,124.00) --
	(193.80,119.87) --
	(194.11,119.79) --
	(194.43,121.94) --
	(211.50,237.15) --
	(211.82,239.30) --
	(212.14,237.28) --
	(229.21,128.86) --
	(229.53,126.83) --
	(229.85,126.86) --
	(246.92,128.30) --
	(247.24,128.33) --
	(247.56,128.22) --
	(264.63,122.27) --
	(264.95,122.16) --
	(265.27,122.21) --
	(282.34,124.82) --
	(282.66,124.87) --
	(282.97,124.76) --
	(300.05,118.92) --
	(300.36,118.82) --
	(300.68,118.94) --
	(317.75,125.85) --
	(318.07,125.97) --
	(318.39,126.37) --
	(335.46,147.37) --
	(335.78,147.76) --
	(336.10,148.24) --
	(353.17,173.73) --
	(353.49,174.20) --
	(353.81,174.00) --
	(370.88,162.83) --
	(371.20,162.62);
\definecolor{fillColor}{RGB}{70,130,180}

\path[fill=fillColor,fill opacity=0.70] ( 52.45,131.42) --
	( 52.77,130.42) --
	( 69.84, 76.84) --
	( 70.16, 75.84) --
	( 70.48, 75.67) --
	( 87.55, 66.93) --
	( 87.87, 66.77) --
	( 88.18, 67.32) --
	(105.25, 97.14) --
	(105.57, 97.70) --
	(105.89, 97.29) --
	(122.96, 75.64) --
	(123.28, 75.24) --
	(123.60, 75.40) --
	(140.67, 84.26) --
	(140.99, 84.42) --
	(141.31, 84.28) --
	(158.38, 76.90) --
	(158.70, 76.76) --
	(159.02, 77.52) --
	(176.09,117.90) --
	(176.41,118.65) --
	(176.73,118.58) --
	(193.80,114.71) --
	(194.11,114.64) --
	(194.43,116.51) --
	(211.50,217.07) --
	(211.82,218.95) --
	(212.14,217.14) --
	(229.21,120.49) --
	(229.53,118.68) --
	(229.85,118.70) --
	(246.92,119.81) --
	(247.24,119.83) --
	(247.56,119.73) --
	(264.63,114.28) --
	(264.95,114.18) --
	(265.27,114.21) --
	(282.34,115.70) --
	(282.66,115.72) --
	(282.97,115.60) --
	(300.05,109.27) --
	(300.36,109.15) --
	(300.68,109.18) --
	(317.75,110.96) --
	(318.07,110.99) --
	(318.39,111.31) --
	(335.46,128.43) --
	(335.78,128.75) --
	(336.10,129.18) --
	(353.17,152.67) --
	(353.49,153.11) --
	(353.81,152.93) --
	(370.88,143.13) --
	(371.20,142.95) --
	(371.52, 66.50) --
	(371.20, 70.49) --
	(370.88, 70.51) --
	(353.81, 71.20) --
	(353.49, 71.22) --
	(353.17, 71.19) --
	(336.10, 69.57) --
	(335.78, 69.53) --
	(335.46, 69.53) --
	(318.39, 69.42) --
	(318.07, 69.42) --
	(317.75, 69.40) --
	(300.68, 68.60) --
	(300.36, 68.59) --
	(300.05, 68.59) --
	(282.97, 68.98) --
	(282.66, 68.99) --
	(282.34, 68.98) --
	(265.27, 68.75) --
	(264.95, 68.75) --
	(264.63, 68.76) --
	(247.56, 69.33) --
	(247.24, 69.34) --
	(246.92, 69.34) --
	(229.85, 69.38) --
	(229.53, 69.38) --
	(229.21, 69.45) --
	(212.14, 73.06) --
	(211.82, 73.13) --
	(211.50, 73.05) --
	(194.43, 68.69) --
	(194.11, 68.61) --
	(193.80, 68.64) --
	(176.73, 70.00) --
	(176.41, 70.02) --
	(176.09, 69.97) --
	(159.02, 67.28) --
	(158.70, 67.23) --
	(158.38, 67.24) --
	(141.31, 68.03) --
	(140.99, 68.05) --
	(140.67, 68.04) --
	(123.60, 67.69) --
	(123.28, 67.68) --
	(122.96, 67.80) --
	(105.89, 73.98) --
	(105.57, 74.10) --
	(105.25, 73.96) --
	( 88.18, 66.68) --
	( 87.87, 66.54) --
	( 87.55, 66.55) --
	( 70.48, 66.78) --
	( 70.16, 66.78) --
	( 69.84, 66.80) --
	( 52.77, 67.65) --
	( 52.45, 67.67) --
	( 52.13, 66.50) --
	cycle;

\path[] ( 52.45,131.42) --
	( 52.77,130.42) --
	( 69.84, 76.84) --
	( 70.16, 75.84) --
	( 70.48, 75.67) --
	( 87.55, 66.93) --
	( 87.87, 66.77) --
	( 88.18, 67.32) --
	(105.25, 97.14) --
	(105.57, 97.70) --
	(105.89, 97.29) --
	(122.96, 75.64) --
	(123.28, 75.24) --
	(123.60, 75.40) --
	(140.67, 84.26) --
	(140.99, 84.42) --
	(141.31, 84.28) --
	(158.38, 76.90) --
	(158.70, 76.76) --
	(159.02, 77.52) --
	(176.09,117.90) --
	(176.41,118.65) --
	(176.73,118.58) --
	(193.80,114.71) --
	(194.11,114.64) --
	(194.43,116.51) --
	(211.50,217.07) --
	(211.82,218.95) --
	(212.14,217.14) --
	(229.21,120.49) --
	(229.53,118.68) --
	(229.85,118.70) --
	(246.92,119.81) --
	(247.24,119.83) --
	(247.56,119.73) --
	(264.63,114.28) --
	(264.95,114.18) --
	(265.27,114.21) --
	(282.34,115.70) --
	(282.66,115.72) --
	(282.97,115.60) --
	(300.05,109.27) --
	(300.36,109.15) --
	(300.68,109.18) --
	(317.75,110.96) --
	(318.07,110.99) --
	(318.39,111.31) --
	(335.46,128.43) --
	(335.78,128.75) --
	(336.10,129.18) --
	(353.17,152.67) --
	(353.49,153.11) --
	(353.81,152.93) --
	(370.88,143.13) --
	(371.20,142.95);
\definecolor{fillColor}{RGB}{205,155,29}

\path[fill=fillColor,fill opacity=0.70] ( 52.45, 67.67) --
	( 52.77, 67.65) --
	( 69.84, 66.80) --
	( 70.16, 66.78) --
	( 70.48, 66.78) --
	( 87.55, 66.55) --
	( 87.87, 66.54) --
	( 88.18, 66.68) --
	(105.25, 73.96) --
	(105.57, 74.10) --
	(105.89, 73.98) --
	(122.96, 67.80) --
	(123.28, 67.68) --
	(123.60, 67.69) --
	(140.67, 68.04) --
	(140.99, 68.05) --
	(141.31, 68.03) --
	(158.38, 67.24) --
	(158.70, 67.23) --
	(159.02, 67.28) --
	(176.09, 69.97) --
	(176.41, 70.02) --
	(176.73, 70.00) --
	(193.80, 68.64) --
	(194.11, 68.61) --
	(194.43, 68.69) --
	(211.50, 73.05) --
	(211.82, 73.13) --
	(212.14, 73.06) --
	(229.21, 69.45) --
	(229.53, 69.38) --
	(229.85, 69.38) --
	(246.92, 69.34) --
	(247.24, 69.34) --
	(247.56, 69.33) --
	(264.63, 68.76) --
	(264.95, 68.75) --
	(265.27, 68.75) --
	(282.34, 68.98) --
	(282.66, 68.99) --
	(282.97, 68.98) --
	(300.05, 68.59) --
	(300.36, 68.59) --
	(300.68, 68.60) --
	(317.75, 69.40) --
	(318.07, 69.42) --
	(318.39, 69.42) --
	(335.46, 69.53) --
	(335.78, 69.53) --
	(336.10, 69.57) --
	(353.17, 71.19) --
	(353.49, 71.22) --
	(353.81, 71.20) --
	(370.88, 70.51) --
	(371.20, 70.49) --
	(371.52, 66.50) --
	(371.20, 66.50) --
	(370.88, 66.50) --
	(353.81, 66.50) --
	(353.49, 66.50) --
	(353.17, 66.50) --
	(336.10, 66.50) --
	(335.78, 66.50) --
	(335.46, 66.50) --
	(318.39, 66.50) --
	(318.07, 66.50) --
	(317.75, 66.50) --
	(300.68, 66.50) --
	(300.36, 66.50) --
	(300.05, 66.50) --
	(282.97, 66.50) --
	(282.66, 66.50) --
	(282.34, 66.50) --
	(265.27, 66.50) --
	(264.95, 66.50) --
	(264.63, 66.50) --
	(247.56, 66.50) --
	(247.24, 66.50) --
	(246.92, 66.50) --
	(229.85, 66.50) --
	(229.53, 66.50) --
	(229.21, 66.50) --
	(212.14, 66.50) --
	(211.82, 66.50) --
	(211.50, 66.50) --
	(194.43, 66.50) --
	(194.11, 66.50) --
	(193.80, 66.50) --
	(176.73, 66.50) --
	(176.41, 66.50) --
	(176.09, 66.50) --
	(159.02, 66.50) --
	(158.70, 66.50) --
	(158.38, 66.50) --
	(141.31, 66.50) --
	(140.99, 66.50) --
	(140.67, 66.50) --
	(123.60, 66.50) --
	(123.28, 66.50) --
	(122.96, 66.50) --
	(105.89, 66.50) --
	(105.57, 66.50) --
	(105.25, 66.50) --
	( 88.18, 66.50) --
	( 87.87, 66.50) --
	( 87.55, 66.50) --
	( 70.48, 66.50) --
	( 70.16, 66.50) --
	( 69.84, 66.50) --
	( 52.77, 66.50) --
	( 52.45, 66.50) --
	( 52.13, 66.50) --
	cycle;

\path[] ( 52.45, 67.67) --
	( 52.77, 67.65) --
	( 69.84, 66.80) --
	( 70.16, 66.78) --
	( 70.48, 66.78) --
	( 87.55, 66.55) --
	( 87.87, 66.54) --
	( 88.18, 66.68) --
	(105.25, 73.96) --
	(105.57, 74.10) --
	(105.89, 73.98) --
	(122.96, 67.80) --
	(123.28, 67.68) --
	(123.60, 67.69) --
	(140.67, 68.04) --
	(140.99, 68.05) --
	(141.31, 68.03) --
	(158.38, 67.24) --
	(158.70, 67.23) --
	(159.02, 67.28) --
	(176.09, 69.97) --
	(176.41, 70.02) --
	(176.73, 70.00) --
	(193.80, 68.64) --
	(194.11, 68.61) --
	(194.43, 68.69) --
	(211.50, 73.05) --
	(211.82, 73.13) --
	(212.14, 73.06) --
	(229.21, 69.45) --
	(229.53, 69.38) --
	(229.85, 69.38) --
	(246.92, 69.34) --
	(247.24, 69.34) --
	(247.56, 69.33) --
	(264.63, 68.76) --
	(264.95, 68.75) --
	(265.27, 68.75) --
	(282.34, 68.98) --
	(282.66, 68.99) --
	(282.97, 68.98) --
	(300.05, 68.59) --
	(300.36, 68.59) --
	(300.68, 68.60) --
	(317.75, 69.40) --
	(318.07, 69.42) --
	(318.39, 69.42) --
	(335.46, 69.53) --
	(335.78, 69.53) --
	(336.10, 69.57) --
	(353.17, 71.19) --
	(353.49, 71.22) --
	(353.81, 71.20) --
	(370.88, 70.51) --
	(371.20, 70.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.66, 63.74) {0M};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.66,110.37) {20M};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.66,157.00) {40M};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.66,203.62) {60M};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 52.45, 47.84) {2007};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (105.57, 47.84) {2010};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (158.70, 47.84) {2013};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (211.82, 47.84) {2016};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (264.95, 47.84) {2019};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (318.07, 47.84) {2022};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (371.20, 47.84) {2025};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (211.82, 36.90) {Year};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 11.89,152.90) {Citation edges};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{RGB}{205,91,69}

\path[fill=fillColor,fill opacity=0.70] (117.15, 10.65) rectangle (125.81, 19.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{RGB}{70,130,180}

\path[fill=fillColor,fill opacity=0.70] (187.18, 10.65) rectangle (195.85, 19.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{RGB}{205,155,29}

\path[fill=fillColor,fill opacity=0.70] (253.82, 10.65) rectangle (262.48, 19.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (131.46, 12.22) {Case reference};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (201.50, 12.22) {Codex article};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (268.13, 12.22) {Law article};
\end{scope}
\end{tikzpicture}

